Dual Mesh Convolutional Networks for Human Shape Correspondence

Convolutional networks have been extremely successful for regular data structures such as 2D images and 3D voxel grids. The transposition to meshes is, however, not straight-forward due to their irregular structure. We explore how the dual, face-based representation of triangular meshes can be leveraged as a data structure for graph convolutional networks. In the dual mesh, each node (face) has a fixed number of neighbors, which makes the networks less susceptible to overfitting on the mesh topology, and also al-lows the use of input features that are naturally defined over faces, such as surface normals and face areas. We evaluate the dual approach on the shape correspondence task on theFaust human shape dataset and variants of it with differ-ent mesh topologies. Our experiments show that results of graph convolutional networks improve when defined over the dual rather than primal mesh. Moreover, our models that explicitly leverage the neighborhood regularity of dual meshes allow improving results further while being more robust to changes in the mesh topology.

==> plots/plot_faust_correspondence.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\tikzstyle{every node}=[font=\small]

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.2,
xlabel={Geodesic error (cm)},
xtick = {0,0.04,0.08,0.12,0.16,0.2},
xticklabels = {0,4,8,12,16,20},
axis x line*=top,
axis y line=none,
]
\addplot [color=white,opacity=0.0,line width=1pt,forget plot]
  table[row sep=crcr]{%
0	0.0661103047895501\\
0.203030303030303	0.998846153846154\\
};
\end{axis}

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={align=center,text width=5cm},
xlabel={\vspace{-0.5cm}\begin{center}Geodesic error (\% diameter) %\newline Geodesic error
\end{center}},
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
xmajorgrids,
%ymin=0, ymax=1, ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0.4, ymax=1, ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},
ylabel={\% correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={
	at={(0.98,0.02)},
	anchor=south east,
	legend cell align=left,
	align=left,
	text height=0.8ex,
}
]


% < DualConvMax0
\addplot [color=cool_red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.95519669	\\
0.001	0.95560314	\\
0.002	0.95740311	\\
0.003	0.95912324	\\
0.004	0.96029903	\\
0.005	0.96158368	\\
0.006	0.96281028	\\
0.007	0.96414574	\\
0.008	0.96510379	\\
0.009	0.96611264	\\
0.01	0.96688924	\\
0.011	0.96776746	\\
0.012	0.96845696	\\
0.013	0.96900856	\\
0.014	0.96956017	\\
0.015	0.97001742	\\
0.016	0.97046015	\\
0.017	0.97089563	\\
0.018	0.97132385	\\
0.019	0.97172304	\\
0.02	0.97216577	\\
0.021	0.9726448	\\
0.022	0.97318188	\\
0.023	0.97360285	\\
0.024	0.97399477	\\
0.025	0.97430687	\\
0.026	0.97464799	\\
0.027	0.97511976	\\
0.028	0.97541007	\\
0.029	0.97592539	\\
0.03	0.97633909	\\
0.031	0.97676731	\\
0.032	0.97711569	\\
0.033	0.9775802	\\
0.034	0.97804471	\\
0.035	0.97846567	\\
0.036	0.97882857	\\
0.037	0.9791334	\\
0.038	0.97942372	\\
0.039	0.97975033	\\
0.04	0.9799971	\\
0.041	0.98041806	\\
0.042	0.9807737	\\
0.043	0.98109305	\\
0.044	0.98148498	\\
0.045	0.98181158	\\
0.046	0.98206561	\\
0.047	0.98248657	\\
0.048	0.98284947	\\
0.049	0.98317608	\\
0.05	0.98353898	\\
0.051	0.98389461	\\
0.052	0.98427929	\\
0.053	0.98463493	\\
0.054	0.98507766	\\
0.055	0.98537524	\\
0.056	0.98564378	\\
0.057	0.98597039	\\
0.058	0.98625345	\\
0.059	0.98669618	\\
0.06	0.98717521	\\
0.061	0.98758165	\\
0.062	0.98796632	\\
0.063	0.98851793	\\
0.064	0.98893163	\\
0.065	0.98942517	\\
0.066	0.98974452	\\
0.067	0.99021629	\\
0.068	0.99098563	\\
0.069	0.99146465	\\
0.07	0.99195819	\\
0.071	0.9925098	\\
0.072	0.99299608	\\
0.073	0.99352591	\\
0.074	0.99398316	\\
0.075	0.99449122	\\
0.076	0.99490492	\\
0.077	0.9953404	\\
0.078	0.99566701	\\
0.079	0.99603716	\\
0.08	0.99626942	\\
0.081	0.99651619	\\
0.082	0.99669763	\\
0.083	0.99682102	\\
0.084	0.99690811	\\
0.085	0.99700247	\\
0.086	0.99708231	\\
0.087	0.99719843	\\
0.088	0.99732182	\\
0.089	0.99733633	\\
0.09	0.99735811	\\
0.091	0.99738714	\\
0.092	0.9973944	\\
0.093	0.99740165	\\
0.094	0.99742343	\\
0.095	0.9974452	\\
0.096	0.99745246	\\
0.097	0.99747423	\\
0.098	0.99748149	\\
0.099	0.99751052	\\
0.1	0.99751052	\\
};
\addlegendentry{$0\%$};
% > DualConvMax0


% < DualConvMax20
\addplot [color=cool_purple,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.84988208	\\
0.001	0.85048077	\\
0.002	0.85214985	\\
0.003	0.85740203	\\
0.004	0.86263607	\\
0.005	0.86759797	\\
0.006	0.87209724	\\
0.007	0.8765693	\\
0.008	0.88028846	\\
0.009	0.88409833	\\
0.01	0.88740929	\\
0.011	0.89113752	\\
0.012	0.89466618	\\
0.013	0.89755987	\\
0.014	0.90039006	\\
0.015	0.90342888	\\
0.016	0.90635885	\\
0.017	0.90962446	\\
0.018	0.91257257	\\
0.019	0.91578374	\\
0.02	0.9186865	\\
0.021	0.9213897	\\
0.022	0.92378447	\\
0.023	0.92618832	\\
0.024	0.92831096	\\
0.025	0.93056967	\\
0.026	0.93297351	\\
0.027	0.9349238	\\
0.028	0.93703737	\\
0.029	0.9391328	\\
0.03	0.94135522	\\
0.031	0.9433418	\\
0.032	0.94520138	\\
0.033	0.94708817	\\
0.034	0.94882983	\\
0.035	0.95067126	\\
0.036	0.95234942	\\
0.037	0.95397315	\\
0.038	0.95574202	\\
0.039	0.95765602	\\
0.04	0.95931604	\\
0.041	0.96103048	\\
0.042	0.96230951	\\
0.043	0.9637881	\\
0.044	0.96523948	\\
0.045	0.96661829	\\
0.046	0.96769775	\\
0.047	0.96906749	\\
0.048	0.97032837	\\
0.049	0.97162554	\\
0.05	0.97311321	\\
0.051	0.97427431	\\
0.052	0.97545356	\\
0.053	0.97662373	\\
0.054	0.9776397	\\
0.055	0.97866473	\\
0.056	0.9795537	\\
0.057	0.98047896	\\
0.058	0.98154935	\\
0.059	0.98238389	\\
0.06	0.98318215	\\
0.061	0.98371734	\\
0.062	0.98432511	\\
0.063	0.98484216	\\
0.064	0.98537736	\\
0.065	0.9859307	\\
0.066	0.98639332	\\
0.067	0.98670174	\\
0.068	0.98699202	\\
0.069	0.98730951	\\
0.07	0.98759071	\\
0.071	0.98775399	\\
0.072	0.98806241	\\
0.073	0.98830733	\\
0.074	0.98855225	\\
0.075	0.9886611	\\
0.076	0.98883345	\\
0.077	0.98897859	\\
0.078	0.9891328	\\
0.079	0.98925073	\\
0.08	0.98941401	\\
0.081	0.98957729	\\
0.082	0.98977685	\\
0.083	0.99006713	\\
0.084	0.99020319	\\
0.085	0.99032112	\\
0.086	0.99042997	\\
0.087	0.99050254	\\
0.088	0.99062954	\\
0.089	0.99068396	\\
0.09	0.99080189	\\
0.091	0.99090167	\\
0.092	0.99094702	\\
0.093	0.99103774	\\
0.094	0.99112845	\\
0.095	0.99120102	\\
0.096	0.99127358	\\
0.097	0.99131894	\\
0.098	0.99140965	\\
0.099	0.99145501	\\
0.1	0.99147315	\\
};
\addlegendentry{$20\%$};
% > DualConvMax20


% < DualConvMax40
\addplot [color=cool_yellow,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.75498307	\\
0.001	0.75500726	\\
0.002	0.75501935	\\
0.003	0.75527334	\\
0.004	0.75641026	\\
0.005	0.76093372	\\
0.006	0.76736817	\\
0.007	0.77479439	\\
0.008	0.78195452	\\
0.009	0.78951379	\\
0.01	0.79582729	\\
0.011	0.80291485	\\
0.012	0.80939768	\\
0.013	0.81525157	\\
0.014	0.82011369	\\
0.015	0.82481858	\\
0.016	0.82953556	\\
0.017	0.83352685	\\
0.018	0.83800194	\\
0.019	0.84216255	\\
0.02	0.8467223	\\
0.021	0.85072569	\\
0.022	0.85487421	\\
0.023	0.85824867	\\
0.024	0.86155056	\\
0.025	0.86551766	\\
0.026	0.86907354	\\
0.027	0.87264151	\\
0.028	0.87587083	\\
0.029	0.87941461	\\
0.03	0.88312772	\\
0.031	0.88627238	\\
0.032	0.88940493	\\
0.033	0.8925254	\\
0.034	0.89551282	\\
0.035	0.89858491	\\
0.036	0.90174165	\\
0.037	0.90416062	\\
0.038	0.90702709	\\
0.039	0.90953072	\\
0.04	0.91201016	\\
0.041	0.91497339	\\
0.042	0.91756168	\\
0.043	0.91996855	\\
0.044	0.92210934	\\
0.045	0.92374214	\\
0.046	0.92550798	\\
0.047	0.92737059	\\
0.048	0.92934204	\\
0.049	0.93127721	\\
0.05	0.93297049	\\
0.051	0.93463957	\\
0.052	0.93587325	\\
0.053	0.93701016	\\
0.054	0.93848573	\\
0.055	0.9397194	\\
0.056	0.94102564	\\
0.057	0.94211418	\\
0.058	0.94325109	\\
0.059	0.94433962	\\
0.06	0.94544025	\\
0.061	0.94663764	\\
0.062	0.94793179	\\
0.063	0.9490687	\\
0.064	0.95012095	\\
0.065	0.95083454	\\
0.066	0.95175375	\\
0.067	0.95246734	\\
0.068	0.95324141	\\
0.069	0.95400339	\\
0.07	0.9548984	\\
0.071	0.95581761	\\
0.072	0.95667634	\\
0.073	0.95761974	\\
0.074	0.95846638	\\
0.075	0.95902274	\\
0.076	0.95988147	\\
0.077	0.96070392	\\
0.078	0.96157475	\\
0.079	0.96219158	\\
0.08	0.96279632	\\
0.081	0.96346154	\\
0.082	0.96419932	\\
0.083	0.96479197	\\
0.084	0.96534833	\\
0.085	0.96586841	\\
0.086	0.96627963	\\
0.087	0.96693275	\\
0.088	0.96750121	\\
0.089	0.96786405	\\
0.09	0.96839623	\\
0.091	0.96898887	\\
0.092	0.96948476	\\
0.093	0.96993227	\\
0.094	0.97034349	\\
0.095	0.97067005	\\
0.096	0.97116594	\\
0.097	0.97164973	\\
0.098	0.97210934	\\
0.099	0.97249637	\\
0.1	0.97287131	\\
};
\addlegendentry{$40\%$};
% > DualConvMax40


% < FeaStNet0
\addplot [color=cool_red,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0.88057773	\\
0.001	0.88070838	\\
0.002	0.88098418	\\
0.003	0.88152852	\\
0.004	0.88197852	\\
0.005	0.88431558	\\
0.006	0.88965742	\\
0.007	0.89634925	\\
0.008	0.90232254	\\
0.009	0.90951517	\\
0.01	0.91658441	\\
0.011	0.92378429	\\
0.012	0.9295471	\\
0.013	0.93385832	\\
0.014	0.93737843	\\
0.015	0.93956307	\\
0.016	0.94179126	\\
0.017	0.94412106	\\
0.018	0.94588474	\\
0.019	0.94756133	\\
0.02	0.94901292	\\
0.021	0.95074757	\\
0.022	0.95217013	\\
0.023	0.95299027	\\
0.024	0.95418058	\\
0.025	0.95508782	\\
0.026	0.95591523	\\
0.027	0.95682973	\\
0.028	0.95751198	\\
0.029	0.95809261	\\
0.03	0.9587676	\\
0.031	0.95951517	\\
0.032	0.96000871	\\
0.033	0.96066918	\\
0.034	0.96127885	\\
0.035	0.96193932	\\
0.036	0.96238206	\\
0.037	0.9627377	\\
0.038	0.96318043	\\
0.039	0.96359414	\\
0.04	0.96399332	\\
0.041	0.96445057	\\
0.042	0.96469009	\\
0.043	0.96505298	\\
0.044	0.96532153	\\
0.045	0.96569168	\\
0.046	0.96604732	\\
0.047	0.96651183	\\
0.048	0.96677312	\\
0.049	0.96702714	\\
0.05	0.96732472	\\
0.051	0.96752794	\\
0.052	0.96772391	\\
0.053	0.9678981	\\
0.054	0.96807229	\\
0.055	0.96821745	\\
0.056	0.96831906	\\
0.057	0.96842067	\\
0.058	0.96860938	\\
0.059	0.96871099	\\
0.06	0.96886341	\\
0.061	0.96900856	\\
0.062	0.96921904	\\
0.063	0.96942227	\\
0.064	0.96952388	\\
0.065	0.96969081	\\
0.066	0.9697271	\\
0.067	0.96987952	\\
0.068	0.97007548	\\
0.069	0.97026419	\\
0.07	0.97038757	\\
0.071	0.97053999	\\
0.072	0.9707287	\\
0.073	0.9708666	\\
0.074	0.97095369	\\
0.075	0.97104079	\\
0.076	0.9711424	\\
0.077	0.97137466	\\
0.078	0.97157788	\\
0.079	0.97170852	\\
0.08	0.97193352	\\
0.081	0.97207868	\\
0.082	0.97225287	\\
0.083	0.97237625	\\
0.084	0.97246335	\\
0.085	0.97255044	\\
0.086	0.97271738	\\
0.087	0.97288431	\\
0.088	0.97310205	\\
0.089	0.9732835	\\
0.09	0.97343591	\\
0.091	0.97355204	\\
0.092	0.9736972	\\
0.093	0.97378429	\\
0.094	0.97386413	\\
0.095	0.97402381	\\
0.096	0.97415445	\\
0.097	0.97430687	\\
0.098	0.97441574	\\
0.099	0.97450283	\\
0.1	0.97464799	\\
};
%\addlegendentry{$0\%$};
% > FeaStNet0


% < FeaStNet20
\addplot [color=cool_purple,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0.68289187	\\
0.001	0.68320936	\\
0.002	0.68395319	\\
0.003	0.68616655	\\
0.004	0.68899673	\\
0.005	0.69367743	\\
0.006	0.70236756	\\
0.007	0.71241836	\\
0.008	0.72185232	\\
0.009	0.73270138	\\
0.01	0.74295174	\\
0.011	0.75341074	\\
0.012	0.76210087	\\
0.013	0.76904935	\\
0.014	0.77484579	\\
0.015	0.77890058	\\
0.016	0.78279209	\\
0.017	0.78706459	\\
0.018	0.79099238	\\
0.019	0.79463897	\\
0.02	0.79774129	\\
0.021	0.80118832	\\
0.022	0.80434507	\\
0.023	0.80649492	\\
0.024	0.80917997	\\
0.025	0.81173803	\\
0.026	0.81402395	\\
0.027	0.81659107	\\
0.028	0.81889514	\\
0.029	0.82083636	\\
0.03	0.82286829	\\
0.031	0.82522678	\\
0.032	0.82722242	\\
0.033	0.82946299	\\
0.034	0.83144049	\\
0.035	0.83331821	\\
0.036	0.83525036	\\
0.037	0.8368106	\\
0.038	0.83834361	\\
0.039	0.84022134	\\
0.04	0.84212627	\\
0.041	0.84430334	\\
0.042	0.8458545	\\
0.043	0.84777758	\\
0.044	0.84953737	\\
0.045	0.85158745	\\
0.046	0.85340167	\\
0.047	0.85537917	\\
0.048	0.8570664	\\
0.049	0.85875363	\\
0.05	0.86038643	\\
0.051	0.86180152	\\
0.052	0.86334361	\\
0.053	0.86470428	\\
0.054	0.86614659	\\
0.055	0.86734398	\\
0.056	0.86847787	\\
0.057	0.86992925	\\
0.058	0.87099057	\\
0.059	0.87200653	\\
0.06	0.87278665	\\
0.061	0.87361212	\\
0.062	0.8744648	\\
0.063	0.87546263	\\
0.064	0.87607946	\\
0.065	0.87687772	\\
0.066	0.87758527	\\
0.067	0.8782656	\\
0.068	0.87904572	\\
0.069	0.87968977	\\
0.07	0.88012518	\\
0.071	0.88063316	\\
0.072	0.88114115	\\
0.073	0.88171263	\\
0.074	0.8821299	\\
0.075	0.88252903	\\
0.076	0.88292816	\\
0.077	0.88354499	\\
0.078	0.8841074	\\
0.079	0.88450653	\\
0.08	0.88491473	\\
0.081	0.88534107	\\
0.082	0.88570392	\\
0.083	0.88610305	\\
0.084	0.88643868	\\
0.085	0.88679245	\\
0.086	0.88724601	\\
0.087	0.88775399	\\
0.088	0.88810776	\\
0.089	0.88857039	\\
0.09	0.88886067	\\
0.091	0.88908745	\\
0.092	0.889668	\\
0.093	0.88993106	\\
0.094	0.89023948	\\
0.095	0.89064768	\\
0.096	0.89121916	\\
0.097	0.89172714	\\
0.098	0.8920537	\\
0.099	0.89232583	\\
0.1	0.89263425	\\
};
%\addlegendentry{$20\%$};
% > FeaStNet20



% < FeaStNet40
\addplot [color=cool_yellow,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0.48755443	\\
0.001	0.48755443	\\
0.002	0.48757862	\\
0.003	0.48776004	\\
0.004	0.4880745	\\
0.005	0.48990082	\\
0.006	0.49504112	\\
0.007	0.50449927	\\
0.008	0.51434446	\\
0.009	0.52766086	\\
0.01	0.53876391	\\
0.011	0.55153604	\\
0.012	0.56294146	\\
0.013	0.57177068	\\
0.014	0.57963232	\\
0.015	0.58508708	\\
0.016	0.59080793	\\
0.017	0.597194	\\
0.018	0.60239478	\\
0.019	0.60758345	\\
0.02	0.61194969	\\
0.021	0.61683599	\\
0.022	0.62097242	\\
0.023	0.62466134	\\
0.024	0.62838655	\\
0.025	0.63203919	\\
0.026	0.63485728	\\
0.027	0.63860668	\\
0.028	0.64132801	\\
0.029	0.64433962	\\
0.03	0.64691582	\\
0.031	0.65041122	\\
0.032	0.65336236	\\
0.033	0.65611998	\\
0.034	0.65865989	\\
0.035	0.66135704	\\
0.036	0.66406628	\\
0.037	0.66625544	\\
0.038	0.66894049	\\
0.039	0.67160135	\\
0.04	0.67449202	\\
0.041	0.67705612	\\
0.042	0.67929366	\\
0.043	0.682015	\\
0.044	0.68420416	\\
0.045	0.68640542	\\
0.046	0.68865506	\\
0.047	0.69141268	\\
0.048	0.69357765	\\
0.049	0.69574262	\\
0.05	0.69802854	\\
0.051	0.7002419	\\
0.052	0.70239478	\\
0.053	0.70435414	\\
0.054	0.70626512	\\
0.055	0.70832124	\\
0.056	0.71065554	\\
0.057	0.71273585	\\
0.058	0.71481616	\\
0.059	0.71712627	\\
0.06	0.71913401	\\
0.061	0.72119013	\\
0.062	0.72300435	\\
0.063	0.72525399	\\
0.064	0.72718916	\\
0.065	0.72918481	\\
0.066	0.7313135	\\
0.067	0.73315191	\\
0.068	0.73514756	\\
0.069	0.7371553	\\
0.07	0.73864296	\\
0.071	0.74051766	\\
0.072	0.74210208	\\
0.073	0.74418239	\\
0.074	0.74586357	\\
0.075	0.7476657	\\
0.076	0.74985486	\\
0.077	0.75171746	\\
0.078	0.75359216	\\
0.079	0.75576923	\\
0.08	0.75763183	\\
0.081	0.75954282	\\
0.082	0.7609821	\\
0.083	0.76329221	\\
0.084	0.76485244	\\
0.085	0.76634011	\\
0.086	0.7682269	\\
0.087	0.76966618	\\
0.088	0.77138365	\\
0.089	0.77296807	\\
0.09	0.77469763	\\
0.091	0.77626996	\\
0.092	0.77796323	\\
0.093	0.77955975	\\
0.094	0.78162796	\\
0.095	0.78362361	\\
0.096	0.78514756	\\
0.097	0.78662313	\\
0.098	0.78809869	\\
0.099	0.7899613	\\
0.1	0.79160619	\\
};
%\addlegendentry{$40\%$};
% > FeaStNet40


% < FeaStNetDual0
\addplot [color=cool_red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0.92689795	\\
0.001	0.92697053	\\
0.002	0.92718101	\\
0.003	0.92733343	\\
0.004	0.92766004	\\
0.005	0.92934388	\\
0.006	0.93307447	\\
0.007	0.93752359	\\
0.008	0.94249528	\\
0.009	0.94825809	\\
0.01	0.95522572	\\
0.011	0.96213529	\\
0.012	0.96641748	\\
0.013	0.9696763	\\
0.014	0.97268109	\\
0.015	0.97432138	\\
0.016	0.97564959	\\
0.017	0.97715924	\\
0.018	0.97860357	\\
0.019	0.98001161	\\
0.02	0.9812745	\\
0.021	0.98275512	\\
0.022	0.98377849	\\
0.023	0.98455509	\\
0.024	0.98525911	\\
0.025	0.98599216	\\
0.026	0.98658731	\\
0.027	0.98702279	\\
0.028	0.98752359	\\
0.029	0.98800261	\\
0.03	0.98849615	\\
0.031	0.98906227	\\
0.032	0.98960662	\\
0.033	0.99002032	\\
0.034	0.9903179	\\
0.035	0.99068805	\\
0.036	0.99104369	\\
0.037	0.99127595	\\
0.038	0.99147191	\\
0.039	0.99174046	\\
0.04	0.99198723	\\
0.041	0.99227029	\\
0.042	0.99249528	\\
0.043	0.99270576	\\
0.044	0.99286544	\\
0.045	0.99314124	\\
0.046	0.99330817	\\
0.047	0.99348236	\\
0.048	0.99364204	\\
0.049	0.99375817	\\
0.05	0.99391058	\\
0.051	0.99401945	\\
0.052	0.99407751	\\
0.053	0.99414284	\\
0.054	0.99425896	\\
0.055	0.99434606	\\
0.056	0.99440412	\\
0.057	0.99446219	\\
0.058	0.99452751	\\
0.059	0.99457106	\\
0.06	0.99462912	\\
0.061	0.99473073	\\
0.062	0.99485412	\\
0.063	0.9948904	\\
0.064	0.99495573	\\
0.065	0.99502105	\\
0.066	0.99507911	\\
0.067	0.99517346	\\
0.068	0.99522427	\\
0.069	0.99528233	\\
0.07	0.9953404	\\
0.071	0.99536943	\\
0.072	0.99544927	\\
0.073	0.99550007	\\
0.074	0.9955291	\\
0.075	0.99560168	\\
0.076	0.99563072	\\
0.077	0.99568152	\\
0.078	0.99568878	\\
0.079	0.99576136	\\
0.08	0.99581216	\\
0.081	0.9958412	\\
0.082	0.99587749	\\
0.083	0.99591378	\\
0.084	0.9959791	\\
0.085	0.99604442	\\
0.086	0.99606619	\\
0.087	0.99610974	\\
0.088	0.99615329	\\
0.089	0.99618232	\\
0.09	0.9962549	\\
0.091	0.99627667	\\
0.092	0.9963057	\\
0.093	0.99632748	\\
0.094	0.99637828	\\
0.095	0.99638554	\\
0.096	0.99640732	\\
0.097	0.99643635	\\
0.098	0.99646538	\\
0.099	0.99648715	\\
0.1	0.99650893	\\
};
%\addlegendentry{$0\%$};
% > FeaStNetDual0


% < FeaStNetDual20
\addplot [color=cool_purple,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0.74201742	\\
0.001	0.74230769	\\
0.002	0.74326016	\\
0.003	0.74595428	\\
0.004	0.74964623	\\
0.005	0.75458091	\\
0.006	0.76152939	\\
0.007	0.76913099	\\
0.008	0.77787554	\\
0.009	0.7875	\\
0.01	0.79833999	\\
0.011	0.80884434	\\
0.012	0.81645501	\\
0.013	0.82299528	\\
0.014	0.82935414	\\
0.015	0.83361756	\\
0.016	0.83730951	\\
0.017	0.84148222	\\
0.018	0.84532837	\\
0.019	0.84929245	\\
0.02	0.85312046	\\
0.021	0.85735668	\\
0.022	0.8608037	\\
0.023	0.8640693	\\
0.024	0.86716255	\\
0.025	0.87052794	\\
0.026	0.87352141	\\
0.027	0.8763516	\\
0.028	0.87968977	\\
0.029	0.88266509	\\
0.03	0.88536829	\\
0.031	0.8886611	\\
0.032	0.89121009	\\
0.033	0.89384071	\\
0.034	0.89648041	\\
0.035	0.89911103	\\
0.036	0.90151488	\\
0.037	0.90358309	\\
0.038	0.90564224	\\
0.039	0.90768324	\\
0.04	0.91015965	\\
0.041	0.91274492	\\
0.042	0.91470428	\\
0.043	0.91680878	\\
0.044	0.91884978	\\
0.045	0.92093614	\\
0.046	0.92274129	\\
0.047	0.9247188	\\
0.048	0.92670537	\\
0.049	0.92875544	\\
0.05	0.93059688	\\
0.051	0.93202104	\\
0.052	0.93352685	\\
0.053	0.93544993	\\
0.054	0.93720065	\\
0.055	0.93868832	\\
0.056	0.94017598	\\
0.057	0.9413643	\\
0.058	0.94251633	\\
0.059	0.94385885	\\
0.06	0.94500181	\\
0.061	0.94653483	\\
0.062	0.94784107	\\
0.063	0.9487754	\\
0.064	0.94983672	\\
0.065	0.95080733	\\
0.066	0.95186865	\\
0.067	0.9529844	\\
0.068	0.95392779	\\
0.069	0.95472605	\\
0.07	0.95547896	\\
0.071	0.956123	\\
0.072	0.95693033	\\
0.073	0.95755624	\\
0.074	0.95830007	\\
0.075	0.95871734	\\
0.076	0.9592979	\\
0.077	0.95976959	\\
0.078	0.96016872	\\
0.079	0.96071299	\\
0.08	0.96120283	\\
0.081	0.96165639	\\
0.082	0.96208273	\\
0.083	0.96264514	\\
0.084	0.96317126	\\
0.085	0.96363389	\\
0.086	0.96407837	\\
0.087	0.96449565	\\
0.088	0.96477685	\\
0.089	0.96506713	\\
0.09	0.96533019	\\
0.091	0.96558418	\\
0.092	0.96594702	\\
0.093	0.9661738	\\
0.094	0.96645501	\\
0.095	0.96661829	\\
0.096	0.96686321	\\
0.097	0.96714441	\\
0.098	0.96748004	\\
0.099	0.96776125	\\
0.1	0.96794267	\\
};
%\addlegendentry{$20\%$};
% > FeaStNetDual20


% < FeaStNetDual40
\addplot [color=cool_yellow,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0.55726899	\\
0.001	0.55726899	\\
0.002	0.55726899	\\
0.003	0.55731737	\\
0.004	0.55800677	\\
0.005	0.56083696	\\
0.006	0.56724722	\\
0.007	0.57833817	\\
0.008	0.59046928	\\
0.009	0.60517658	\\
0.01	0.61910982	\\
0.011	0.63347847	\\
0.012	0.64423077	\\
0.013	0.654209	\\
0.014	0.66321964	\\
0.015	0.67001693	\\
0.016	0.67613691	\\
0.017	0.68268021	\\
0.018	0.68933237	\\
0.019	0.69552492	\\
0.02	0.70154814	\\
0.021	0.70725689	\\
0.022	0.71283261	\\
0.023	0.71823899	\\
0.024	0.7236091	\\
0.025	0.7280479	\\
0.026	0.73261974	\\
0.027	0.73676826	\\
0.028	0.74138849	\\
0.029	0.74552492	\\
0.03	0.74949202	\\
0.031	0.7537373	\\
0.032	0.7581882	\\
0.033	0.76249395	\\
0.034	0.76626754	\\
0.035	0.77007741	\\
0.036	0.7738268	\\
0.037	0.77704403	\\
0.038	0.7803701	\\
0.039	0.78428882	\\
0.04	0.78815917	\\
0.041	0.79155781	\\
0.042	0.79473875	\\
0.043	0.79808902	\\
0.044	0.80156023	\\
0.045	0.80535801	\\
0.046	0.8086478	\\
0.047	0.81184083	\\
0.048	0.81473149	\\
0.049	0.81782777	\\
0.05	0.82077891	\\
0.051	0.82348815	\\
0.052	0.82648766	\\
0.053	0.8289792	\\
0.054	0.83102322	\\
0.055	0.83336962	\\
0.056	0.83536526	\\
0.057	0.83731253	\\
0.058	0.8394896	\\
0.059	0.84143687	\\
0.06	0.84315433	\\
0.061	0.84504112	\\
0.062	0.84730285	\\
0.063	0.8488389	\\
0.064	0.85054427	\\
0.065	0.85215288	\\
0.066	0.8539792	\\
0.067	0.85553943	\\
0.068	0.85725689	\\
0.069	0.85890179	\\
0.07	0.86025641	\\
0.071	0.86170779	\\
0.072	0.86324383	\\
0.073	0.86485244	\\
0.074	0.86649734	\\
0.075	0.86826318	\\
0.076	0.86982342	\\
0.077	0.87151669	\\
0.078	0.87281084	\\
0.079	0.87414127	\\
0.08	0.87556846	\\
0.081	0.87674165	\\
0.082	0.87819303	\\
0.083	0.87953556	\\
0.084	0.88113208	\\
0.085	0.88249879	\\
0.086	0.88381713	\\
0.087	0.88494194	\\
0.088	0.88619981	\\
0.089	0.88753024	\\
0.09	0.88866715	\\
0.091	0.88981616	\\
0.092	0.89103774	\\
0.093	0.89231979	\\
0.094	0.8936986	\\
0.095	0.8948597	\\
0.096	0.89633527	\\
0.097	0.89749637	\\
0.098	0.8986091	\\
0.099	0.89974601	\\
0.1	0.90090711	\\
};
%\addlegendentry{$40\%$};
% > FeaStNetDual40


\end{axis}
\end{tikzpicture}

==> plots/plot_faust_correspondence_complete.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\tikzstyle{every node}=[font=\small]

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.2,
xlabel={Geodesic error (cm)},
xtick = {0,0.04,0.08,0.12,0.16,0.2},
xticklabels = {0,4,8,12,16,20},
axis x line*=top,
axis y line=none,
]
\addplot [color=white,opacity=0.0,line width=1pt,forget plot]
  table[row sep=crcr]{%
0	0.0661103047895501\\
0.203030303030303	0.998846153846154\\
};
\end{axis}

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={align=center,text width=5cm},
xlabel={\vspace{-0.5cm}\begin{center}Geodesic error (\% diameter) %\newline Geodesic error
\end{center}},
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
xmajorgrids,
%ymin=0, ymax=1, ytick={0,0.2,0.4,0.6,0.8,1},
ymin=0.3, ymax=1, ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ylabel={\% correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={
	at={(0.98,0.02)},
	anchor=south east,
	legend cell align=left,
	align=left,
	text height=0.5ex,
}
]


% < DualConvMax100
\addplot [color=cool_red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.95519669	\\
0.001	0.95560314	\\
0.002	0.95740311	\\
0.003	0.95912324	\\
0.004	0.96029903	\\
0.005	0.96158368	\\
0.006	0.96281028	\\
0.007	0.96414574	\\
0.008	0.96510379	\\
0.009	0.96611264	\\
0.01	0.96688924	\\
0.011	0.96776746	\\
0.012	0.96845696	\\
0.013	0.96900856	\\
0.014	0.96956017	\\
0.015	0.97001742	\\
0.016	0.97046015	\\
0.017	0.97089563	\\
0.018	0.97132385	\\
0.019	0.97172304	\\
0.02	0.97216577	\\
0.021	0.9726448	\\
0.022	0.97318188	\\
0.023	0.97360285	\\
0.024	0.97399477	\\
0.025	0.97430687	\\
0.026	0.97464799	\\
0.027	0.97511976	\\
0.028	0.97541007	\\
0.029	0.97592539	\\
0.03	0.97633909	\\
0.031	0.97676731	\\
0.032	0.97711569	\\
0.033	0.9775802	\\
0.034	0.97804471	\\
0.035	0.97846567	\\
0.036	0.97882857	\\
0.037	0.9791334	\\
0.038	0.97942372	\\
0.039	0.97975033	\\
0.04	0.9799971	\\
0.041	0.98041806	\\
0.042	0.9807737	\\
0.043	0.98109305	\\
0.044	0.98148498	\\
0.045	0.98181158	\\
0.046	0.98206561	\\
0.047	0.98248657	\\
0.048	0.98284947	\\
0.049	0.98317608	\\
0.05	0.98353898	\\
0.051	0.98389461	\\
0.052	0.98427929	\\
0.053	0.98463493	\\
0.054	0.98507766	\\
0.055	0.98537524	\\
0.056	0.98564378	\\
0.057	0.98597039	\\
0.058	0.98625345	\\
0.059	0.98669618	\\
0.06	0.98717521	\\
0.061	0.98758165	\\
0.062	0.98796632	\\
0.063	0.98851793	\\
0.064	0.98893163	\\
0.065	0.98942517	\\
0.066	0.98974452	\\
0.067	0.99021629	\\
0.068	0.99098563	\\
0.069	0.99146465	\\
0.07	0.99195819	\\
0.071	0.9925098	\\
0.072	0.99299608	\\
0.073	0.99352591	\\
0.074	0.99398316	\\
0.075	0.99449122	\\
0.076	0.99490492	\\
0.077	0.9953404	\\
0.078	0.99566701	\\
0.079	0.99603716	\\
0.08	0.99626942	\\
0.081	0.99651619	\\
0.082	0.99669763	\\
0.083	0.99682102	\\
0.084	0.99690811	\\
0.085	0.99700247	\\
0.086	0.99708231	\\
0.087	0.99719843	\\
0.088	0.99732182	\\
0.089	0.99733633	\\
0.09	0.99735811	\\
0.091	0.99738714	\\
0.092	0.9973944	\\
0.093	0.99740165	\\
0.094	0.99742343	\\
0.095	0.9974452	\\
0.096	0.99745246	\\
0.097	0.99747423	\\
0.098	0.99748149	\\
0.099	0.99751052	\\
0.1	0.99751052	\\
};
\addlegendentry{$100\%$};
% > DualConvMax100


% < DualConvMax90
\addplot [color=cool_blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.8788905	\\
0.001	0.88015643	\\
0.002	0.88701822	\\
0.003	0.89344461	\\
0.004	0.89855668	\\
0.005	0.90338655	\\
0.006	0.90758749	\\
0.007	0.91114336	\\
0.008	0.91427995	\\
0.009	0.91783583	\\
0.01	0.92072246	\\
0.011	0.92313337	\\
0.012	0.925383	\\
0.013	0.92755201	\\
0.014	0.92947912	\\
0.015	0.93107563	\\
0.016	0.9325512	\\
0.017	0.93401064	\\
0.018	0.93526851	\\
0.019	0.93626028	\\
0.02	0.93713917	\\
0.021	0.93812288	\\
0.022	0.9391066	\\
0.023	0.93998549	\\
0.024	0.94085631	\\
0.025	0.94157394	\\
0.026	0.94248508	\\
0.027	0.94359781	\\
0.028	0.94445251	\\
0.029	0.94547654	\\
0.03	0.94637155	\\
0.031	0.94732301	\\
0.032	0.94816965	\\
0.033	0.94921787	\\
0.034	0.95037091	\\
0.035	0.95116917	\\
0.036	0.95207225	\\
0.037	0.95300758	\\
0.038	0.95382196	\\
0.039	0.95474923	\\
0.04	0.95546686	\\
0.041	0.95645864	\\
0.042	0.95734559	\\
0.043	0.9583293	\\
0.044	0.95932914	\\
0.045	0.96013546	\\
0.046	0.96125625	\\
0.047	0.96231253	\\
0.048	0.96324786	\\
0.049	0.96429608	\\
0.05	0.96550556	\\
0.051	0.96672311	\\
0.052	0.96792453	\\
0.053	0.96923883	\\
0.054	0.97048057	\\
0.055	0.97169005	\\
0.056	0.9727302	\\
0.057	0.97381874	\\
0.058	0.974617	\\
0.059	0.97575391	\\
0.06	0.97684244	\\
0.061	0.97796323	\\
0.062	0.97922916	\\
0.063	0.98042251	\\
0.064	0.98148686	\\
0.065	0.98255926	\\
0.066	0.98334946	\\
0.067	0.98417997	\\
0.068	0.98517981	\\
0.069	0.98594582	\\
0.07	0.98680052	\\
0.071	0.98768747	\\
0.072	0.98859861	\\
0.073	0.98921948	\\
0.074	0.98975972	\\
0.075	0.99037252	\\
0.076	0.9907273	\\
0.077	0.99109015	\\
0.078	0.99141268	\\
0.079	0.99180777	\\
0.08	0.9920658	\\
0.081	0.99229963	\\
0.082	0.9925899	\\
0.083	0.99272698	\\
0.084	0.99288018	\\
0.085	0.99305757	\\
0.086	0.9932269	\\
0.087	0.99338816	\\
0.088	0.99351717	\\
0.089	0.99364619	\\
0.09	0.99378326	\\
0.091	0.99392034	\\
0.092	0.99398484	\\
0.093	0.99400903	\\
0.094	0.99404128	\\
0.095	0.99411385	\\
0.096	0.99414611	\\
0.097	0.99417836	\\
0.098	0.99418642	\\
0.099	0.99421867	\\
0.1	0.99421867	\\
};
\addlegendentry{$90\%$};
% > DualConvMax90


% < DualConvMax80
\addplot [color=cool_purple,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.84988208	\\
0.001	0.85048077	\\
0.002	0.85214985	\\
0.003	0.85740203	\\
0.004	0.86263607	\\
0.005	0.86759797	\\
0.006	0.87209724	\\
0.007	0.8765693	\\
0.008	0.88028846	\\
0.009	0.88409833	\\
0.01	0.88740929	\\
0.011	0.89113752	\\
0.012	0.89466618	\\
0.013	0.89755987	\\
0.014	0.90039006	\\
0.015	0.90342888	\\
0.016	0.90635885	\\
0.017	0.90962446	\\
0.018	0.91257257	\\
0.019	0.91578374	\\
0.02	0.9186865	\\
0.021	0.9213897	\\
0.022	0.92378447	\\
0.023	0.92618832	\\
0.024	0.92831096	\\
0.025	0.93056967	\\
0.026	0.93297351	\\
0.027	0.9349238	\\
0.028	0.93703737	\\
0.029	0.9391328	\\
0.03	0.94135522	\\
0.031	0.9433418	\\
0.032	0.94520138	\\
0.033	0.94708817	\\
0.034	0.94882983	\\
0.035	0.95067126	\\
0.036	0.95234942	\\
0.037	0.95397315	\\
0.038	0.95574202	\\
0.039	0.95765602	\\
0.04	0.95931604	\\
0.041	0.96103048	\\
0.042	0.96230951	\\
0.043	0.9637881	\\
0.044	0.96523948	\\
0.045	0.96661829	\\
0.046	0.96769775	\\
0.047	0.96906749	\\
0.048	0.97032837	\\
0.049	0.97162554	\\
0.05	0.97311321	\\
0.051	0.97427431	\\
0.052	0.97545356	\\
0.053	0.97662373	\\
0.054	0.9776397	\\
0.055	0.97866473	\\
0.056	0.9795537	\\
0.057	0.98047896	\\
0.058	0.98154935	\\
0.059	0.98238389	\\
0.06	0.98318215	\\
0.061	0.98371734	\\
0.062	0.98432511	\\
0.063	0.98484216	\\
0.064	0.98537736	\\
0.065	0.9859307	\\
0.066	0.98639332	\\
0.067	0.98670174	\\
0.068	0.98699202	\\
0.069	0.98730951	\\
0.07	0.98759071	\\
0.071	0.98775399	\\
0.072	0.98806241	\\
0.073	0.98830733	\\
0.074	0.98855225	\\
0.075	0.9886611	\\
0.076	0.98883345	\\
0.077	0.98897859	\\
0.078	0.9891328	\\
0.079	0.98925073	\\
0.08	0.98941401	\\
0.081	0.98957729	\\
0.082	0.98977685	\\
0.083	0.99006713	\\
0.084	0.99020319	\\
0.085	0.99032112	\\
0.086	0.99042997	\\
0.087	0.99050254	\\
0.088	0.99062954	\\
0.089	0.99068396	\\
0.09	0.99080189	\\
0.091	0.99090167	\\
0.092	0.99094702	\\
0.093	0.99103774	\\
0.094	0.99112845	\\
0.095	0.99120102	\\
0.096	0.99127358	\\
0.097	0.99131894	\\
0.098	0.99140965	\\
0.099	0.99145501	\\
0.1	0.99147315	\\
};
\addlegendentry{$80\%$};
% > DualConvMax80


% < DualConvMax70
\addplot [color=cool_green,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.82018453	\\
0.001	0.8202882	\\
0.002	0.82055774	\\
0.003	0.82232013	\\
0.004	0.82701638	\\
0.005	0.83283226	\\
0.006	0.83888659	\\
0.007	0.84544889	\\
0.008	0.85130624	\\
0.009	0.85606469	\\
0.01	0.8605847	\\
0.011	0.86571636	\\
0.012	0.86991499	\\
0.013	0.87383371	\\
0.014	0.87742069	\\
0.015	0.88110097	\\
0.016	0.88443915	\\
0.017	0.88815053	\\
0.018	0.89216255	\\
0.019	0.89592577	\\
0.02	0.89922248	\\
0.021	0.90242588	\\
0.022	0.90586772	\\
0.023	0.90924736	\\
0.024	0.91229525	\\
0.025	0.91518764	\\
0.026	0.91828737	\\
0.027	0.92119013	\\
0.028	0.92408252	\\
0.029	0.92649803	\\
0.03	0.92851959	\\
0.031	0.93123575	\\
0.032	0.93365125	\\
0.033	0.93594236	\\
0.034	0.93826457	\\
0.035	0.94047273	\\
0.036	0.94259797	\\
0.037	0.94451586	\\
0.038	0.94655816	\\
0.039	0.94844495	\\
0.04	0.95027991	\\
0.041	0.95252955	\\
0.042	0.9541157	\\
0.043	0.95635497	\\
0.044	0.95817956	\\
0.045	0.95983827	\\
0.046	0.96160066	\\
0.047	0.96316608	\\
0.048	0.96458636	\\
0.049	0.96582003	\\
0.05	0.96715737	\\
0.051	0.96840141	\\
0.052	0.9692826	\\
0.053	0.97015343	\\
0.054	0.97109683	\\
0.055	0.97224756	\\
0.056	0.97290068	\\
0.057	0.97347087	\\
0.058	0.97418619	\\
0.059	0.97476674	\\
0.06	0.97521252	\\
0.061	0.97573087	\\
0.062	0.97621812	\\
0.063	0.97664317	\\
0.064	0.97707858	\\
0.065	0.97737922	\\
0.066	0.97781464	\\
0.067	0.97813601	\\
0.068	0.97839519	\\
0.069	0.97884097	\\
0.07	0.97922455	\\
0.071	0.97946299	\\
0.072	0.9798362	\\
0.073	0.98023015	\\
0.074	0.98053079	\\
0.075	0.98085217	\\
0.076	0.98116318	\\
0.077	0.98137052	\\
0.078	0.98161932	\\
0.079	0.9819096	\\
0.08	0.98214804	\\
0.081	0.98238648	\\
0.082	0.98265602	\\
0.083	0.98299813	\\
0.084	0.98321584	\\
0.085	0.98344391	\\
0.086	0.98355795	\\
0.087	0.98372382	\\
0.088	0.98390006	\\
0.089	0.98402447	\\
0.09	0.98434584	\\
0.091	0.98469832	\\
0.092	0.98484346	\\
0.093	0.9850819	\\
0.094	0.98529961	\\
0.095	0.98544474	\\
0.096	0.98584906	\\
0.097	0.9860253	\\
0.098	0.98628447	\\
0.099	0.98653328	\\
0.1	0.98673025	\\
};
\addlegendentry{$70\%$};
% > DualConvMax70


% < DualConvMax60
\addplot [color=cool_yellow,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.75498307	\\
0.001	0.75500726	\\
0.002	0.75501935	\\
0.003	0.75527334	\\
0.004	0.75641026	\\
0.005	0.76093372	\\
0.006	0.76736817	\\
0.007	0.77479439	\\
0.008	0.78195452	\\
0.009	0.78951379	\\
0.01	0.79582729	\\
0.011	0.80291485	\\
0.012	0.80939768	\\
0.013	0.81525157	\\
0.014	0.82011369	\\
0.015	0.82481858	\\
0.016	0.82953556	\\
0.017	0.83352685	\\
0.018	0.83800194	\\
0.019	0.84216255	\\
0.02	0.8467223	\\
0.021	0.85072569	\\
0.022	0.85487421	\\
0.023	0.85824867	\\
0.024	0.86155056	\\
0.025	0.86551766	\\
0.026	0.86907354	\\
0.027	0.87264151	\\
0.028	0.87587083	\\
0.029	0.87941461	\\
0.03	0.88312772	\\
0.031	0.88627238	\\
0.032	0.88940493	\\
0.033	0.8925254	\\
0.034	0.89551282	\\
0.035	0.89858491	\\
0.036	0.90174165	\\
0.037	0.90416062	\\
0.038	0.90702709	\\
0.039	0.90953072	\\
0.04	0.91201016	\\
0.041	0.91497339	\\
0.042	0.91756168	\\
0.043	0.91996855	\\
0.044	0.92210934	\\
0.045	0.92374214	\\
0.046	0.92550798	\\
0.047	0.92737059	\\
0.048	0.92934204	\\
0.049	0.93127721	\\
0.05	0.93297049	\\
0.051	0.93463957	\\
0.052	0.93587325	\\
0.053	0.93701016	\\
0.054	0.93848573	\\
0.055	0.9397194	\\
0.056	0.94102564	\\
0.057	0.94211418	\\
0.058	0.94325109	\\
0.059	0.94433962	\\
0.06	0.94544025	\\
0.061	0.94663764	\\
0.062	0.94793179	\\
0.063	0.9490687	\\
0.064	0.95012095	\\
0.065	0.95083454	\\
0.066	0.95175375	\\
0.067	0.95246734	\\
0.068	0.95324141	\\
0.069	0.95400339	\\
0.07	0.9548984	\\
0.071	0.95581761	\\
0.072	0.95667634	\\
0.073	0.95761974	\\
0.074	0.95846638	\\
0.075	0.95902274	\\
0.076	0.95988147	\\
0.077	0.96070392	\\
0.078	0.96157475	\\
0.079	0.96219158	\\
0.08	0.96279632	\\
0.081	0.96346154	\\
0.082	0.96419932	\\
0.083	0.96479197	\\
0.084	0.96534833	\\
0.085	0.96586841	\\
0.086	0.96627963	\\
0.087	0.96693275	\\
0.088	0.96750121	\\
0.089	0.96786405	\\
0.09	0.96839623	\\
0.091	0.96898887	\\
0.092	0.96948476	\\
0.093	0.96993227	\\
0.094	0.97034349	\\
0.095	0.97067005	\\
0.096	0.97116594	\\
0.097	0.97164973	\\
0.098	0.97210934	\\
0.099	0.97249637	\\
0.1	0.97287131	\\
};
\addlegendentry{$60\%$};
% > DualConvMax60


% < DualConvMax50
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.63910331	\\
0.001	0.63910331	\\
0.002	0.63910331	\\
0.003	0.63914684	\\
0.004	0.63946605	\\
0.005	0.64129425	\\
0.006	0.6457632	\\
0.007	0.65475914	\\
0.008	0.66323273	\\
0.009	0.67153221	\\
0.01	0.67852583	\\
0.011	0.68831979	\\
0.012	0.69663378	\\
0.013	0.70325015	\\
0.014	0.70889437	\\
0.015	0.71423389	\\
0.016	0.71958793	\\
0.017	0.7245502	\\
0.018	0.73006384	\\
0.019	0.73543239	\\
0.02	0.74114916	\\
0.021	0.74640163	\\
0.022	0.75230702	\\
0.023	0.75728381	\\
0.024	0.7621155	\\
0.025	0.7666715	\\
0.026	0.77080673	\\
0.027	0.77479687	\\
0.028	0.77888857	\\
0.029	0.78369124	\\
0.03	0.78820371	\\
0.031	0.79280325	\\
0.032	0.79728671	\\
0.033	0.80139292	\\
0.034	0.80544109	\\
0.035	0.80889437	\\
0.036	0.8124202	\\
0.037	0.81613465	\\
0.038	0.81977655	\\
0.039	0.8233314	\\
0.04	0.82694428	\\
0.041	0.83093442	\\
0.042	0.834852	\\
0.043	0.83789901	\\
0.044	0.84096053	\\
0.045	0.84373186	\\
0.046	0.84734475	\\
0.047	0.85004353	\\
0.048	0.85271329	\\
0.049	0.8554556	\\
0.05	0.8583285	\\
0.051	0.86123041	\\
0.052	0.86369704	\\
0.053	0.86641033	\\
0.054	0.86868833	\\
0.055	0.87119849	\\
0.056	0.87325885	\\
0.057	0.87549333	\\
0.058	0.87739408	\\
0.059	0.87977365	\\
0.06	0.88186303	\\
0.061	0.88402496	\\
0.062	0.88565003	\\
0.063	0.88775392	\\
0.064	0.88961114	\\
0.065	0.89117818	\\
0.066	0.89294835	\\
0.067	0.89463146	\\
0.068	0.89612594	\\
0.069	0.89760592	\\
0.07	0.8992455	\\
0.071	0.90116077	\\
0.072	0.90261172	\\
0.073	0.90406268	\\
0.074	0.90551364	\\
0.075	0.90700813	\\
0.076	0.90858967	\\
0.077	0.90957632	\\
0.078	0.91076611	\\
0.079	0.91217353	\\
0.08	0.9134794	\\
0.081	0.91498839	\\
0.082	0.91616367	\\
0.083	0.91749855	\\
0.084	0.91855775	\\
0.085	0.91947185	\\
0.086	0.92040046	\\
0.087	0.92132908	\\
0.088	0.92240279	\\
0.089	0.923491	\\
0.09	0.92456471	\\
0.091	0.92534823	\\
0.092	0.92639292	\\
0.093	0.92717644	\\
0.094	0.92800348	\\
0.095	0.92862739	\\
0.096	0.9295415	\\
0.097	0.93032501	\\
0.098	0.93132618	\\
0.099	0.93208067	\\
0.1	0.93293674	\\
};
\addlegendentry{$50\%$};
% > DualConvMax50


% < FeaStNet100
\addplot [color=cool_red,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0.88057773	\\
0.001	0.88070838	\\
0.002	0.88098418	\\
0.003	0.88152852	\\
0.004	0.88197852	\\
0.005	0.88431558	\\
0.006	0.88965742	\\
0.007	0.89634925	\\
0.008	0.90232254	\\
0.009	0.90951517	\\
0.01	0.91658441	\\
0.011	0.92378429	\\
0.012	0.9295471	\\
0.013	0.93385832	\\
0.014	0.93737843	\\
0.015	0.93956307	\\
0.016	0.94179126	\\
0.017	0.94412106	\\
0.018	0.94588474	\\
0.019	0.94756133	\\
0.02	0.94901292	\\
0.021	0.95074757	\\
0.022	0.95217013	\\
0.023	0.95299027	\\
0.024	0.95418058	\\
0.025	0.95508782	\\
0.026	0.95591523	\\
0.027	0.95682973	\\
0.028	0.95751198	\\
0.029	0.95809261	\\
0.03	0.9587676	\\
0.031	0.95951517	\\
0.032	0.96000871	\\
0.033	0.96066918	\\
0.034	0.96127885	\\
0.035	0.96193932	\\
0.036	0.96238206	\\
0.037	0.9627377	\\
0.038	0.96318043	\\
0.039	0.96359414	\\
0.04	0.96399332	\\
0.041	0.96445057	\\
0.042	0.96469009	\\
0.043	0.96505298	\\
0.044	0.96532153	\\
0.045	0.96569168	\\
0.046	0.96604732	\\
0.047	0.96651183	\\
0.048	0.96677312	\\
0.049	0.96702714	\\
0.05	0.96732472	\\
0.051	0.96752794	\\
0.052	0.96772391	\\
0.053	0.9678981	\\
0.054	0.96807229	\\
0.055	0.96821745	\\
0.056	0.96831906	\\
0.057	0.96842067	\\
0.058	0.96860938	\\
0.059	0.96871099	\\
0.06	0.96886341	\\
0.061	0.96900856	\\
0.062	0.96921904	\\
0.063	0.96942227	\\
0.064	0.96952388	\\
0.065	0.96969081	\\
0.066	0.9697271	\\
0.067	0.96987952	\\
0.068	0.97007548	\\
0.069	0.97026419	\\
0.07	0.97038757	\\
0.071	0.97053999	\\
0.072	0.9707287	\\
0.073	0.9708666	\\
0.074	0.97095369	\\
0.075	0.97104079	\\
0.076	0.9711424	\\
0.077	0.97137466	\\
0.078	0.97157788	\\
0.079	0.97170852	\\
0.08	0.97193352	\\
0.081	0.97207868	\\
0.082	0.97225287	\\
0.083	0.97237625	\\
0.084	0.97246335	\\
0.085	0.97255044	\\
0.086	0.97271738	\\
0.087	0.97288431	\\
0.088	0.97310205	\\
0.089	0.9732835	\\
0.09	0.97343591	\\
0.091	0.97355204	\\
0.092	0.9736972	\\
0.093	0.97378429	\\
0.094	0.97386413	\\
0.095	0.97402381	\\
0.096	0.97415445	\\
0.097	0.97430687	\\
0.098	0.97441574	\\
0.099	0.97450283	\\
0.1	0.97464799	\\
};
%\addlegendentry{$100\%$};
% > FeaStNet100


% < FeaStNet90
\addplot [color=cool_blue,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0.74282374	\\
0.001	0.74319465	\\
0.002	0.74648444	\\
0.003	0.7498468	\\
0.004	0.75221738	\\
0.005	0.75682954	\\
0.006	0.76497339	\\
0.007	0.77478632	\\
0.008	0.78271247	\\
0.009	0.79218674	\\
0.01	0.80114498	\\
0.011	0.81008708	\\
0.012	0.81754556	\\
0.013	0.82335914	\\
0.014	0.82777778	\\
0.015	0.83080148	\\
0.016	0.83386551	\\
0.017	0.83711498	\\
0.018	0.83971134	\\
0.019	0.84211418	\\
0.02	0.84412998	\\
0.021	0.84648444	\\
0.022	0.84870989	\\
0.023	0.85003225	\\
0.024	0.85181422	\\
0.025	0.85315272	\\
0.026	0.85462829	\\
0.027	0.85599903	\\
0.028	0.85729721	\\
0.029	0.85862764	\\
0.03	0.85976455	\\
0.031	0.8613772	\\
0.032	0.86248186	\\
0.033	0.86416707	\\
0.034	0.86543299	\\
0.035	0.86681987	\\
0.036	0.86805354	\\
0.037	0.86930334	\\
0.038	0.87055314	\\
0.039	0.87177068	\\
0.04	0.87274633	\\
0.041	0.87389131	\\
0.042	0.87544751	\\
0.043	0.87637478	\\
0.044	0.87750363	\\
0.045	0.87896307	\\
0.046	0.88015643	\\
0.047	0.88147879	\\
0.048	0.88238187	\\
0.049	0.88348653	\\
0.05	0.88508305	\\
0.051	0.88626028	\\
0.052	0.88738913	\\
0.053	0.88845348	\\
0.054	0.88992098	\\
0.055	0.89121916	\\
0.056	0.89247702	\\
0.057	0.89388808	\\
0.058	0.89521045	\\
0.059	0.89626673	\\
0.06	0.89749234	\\
0.061	0.89860506	\\
0.062	0.89977423	\\
0.063	0.90128205	\\
0.064	0.90246734	\\
0.065	0.90394291	\\
0.066	0.90504757	\\
0.067	0.90603129	\\
0.068	0.90721658	\\
0.069	0.90842606	\\
0.07	0.90932108	\\
0.071	0.91030479	\\
0.072	0.91094178	\\
0.073	0.91185293	\\
0.074	0.91266731	\\
0.075	0.91345751	\\
0.076	0.91421545	\\
0.077	0.91505402	\\
0.078	0.91584422	\\
0.079	0.91638445	\\
0.08	0.9170537	\\
0.081	0.91769876	\\
0.082	0.91823899	\\
0.083	0.91879536	\\
0.084	0.91918239	\\
0.085	0.91965006	\\
0.086	0.92010966	\\
0.087	0.92067408	\\
0.088	0.92115788	\\
0.089	0.9215046	\\
0.09	0.92177875	\\
0.091	0.92203677	\\
0.092	0.92234317	\\
0.093	0.92248025	\\
0.094	0.92259313	\\
0.095	0.92281084	\\
0.096	0.92296404	\\
0.097	0.92315756	\\
0.098	0.92331882	\\
0.099	0.92348815	\\
0.1	0.92370585	\\
};
%\addlegendentry{$90\%$};
% > FeaStNet90


% < FeaStNet80
\addplot [color=cool_purple,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0.68289187	\\
0.001	0.68320936	\\
0.002	0.68395319	\\
0.003	0.68616655	\\
0.004	0.68899673	\\
0.005	0.69367743	\\
0.006	0.70236756	\\
0.007	0.71241836	\\
0.008	0.72185232	\\
0.009	0.73270138	\\
0.01	0.74295174	\\
0.011	0.75341074	\\
0.012	0.76210087	\\
0.013	0.76904935	\\
0.014	0.77484579	\\
0.015	0.77890058	\\
0.016	0.78279209	\\
0.017	0.78706459	\\
0.018	0.79099238	\\
0.019	0.79463897	\\
0.02	0.79774129	\\
0.021	0.80118832	\\
0.022	0.80434507	\\
0.023	0.80649492	\\
0.024	0.80917997	\\
0.025	0.81173803	\\
0.026	0.81402395	\\
0.027	0.81659107	\\
0.028	0.81889514	\\
0.029	0.82083636	\\
0.03	0.82286829	\\
0.031	0.82522678	\\
0.032	0.82722242	\\
0.033	0.82946299	\\
0.034	0.83144049	\\
0.035	0.83331821	\\
0.036	0.83525036	\\
0.037	0.8368106	\\
0.038	0.83834361	\\
0.039	0.84022134	\\
0.04	0.84212627	\\
0.041	0.84430334	\\
0.042	0.8458545	\\
0.043	0.84777758	\\
0.044	0.84953737	\\
0.045	0.85158745	\\
0.046	0.85340167	\\
0.047	0.85537917	\\
0.048	0.8570664	\\
0.049	0.85875363	\\
0.05	0.86038643	\\
0.051	0.86180152	\\
0.052	0.86334361	\\
0.053	0.86470428	\\
0.054	0.86614659	\\
0.055	0.86734398	\\
0.056	0.86847787	\\
0.057	0.86992925	\\
0.058	0.87099057	\\
0.059	0.87200653	\\
0.06	0.87278665	\\
0.061	0.87361212	\\
0.062	0.8744648	\\
0.063	0.87546263	\\
0.064	0.87607946	\\
0.065	0.87687772	\\
0.066	0.87758527	\\
0.067	0.8782656	\\
0.068	0.87904572	\\
0.069	0.87968977	\\
0.07	0.88012518	\\
0.071	0.88063316	\\
0.072	0.88114115	\\
0.073	0.88171263	\\
0.074	0.8821299	\\
0.075	0.88252903	\\
0.076	0.88292816	\\
0.077	0.88354499	\\
0.078	0.8841074	\\
0.079	0.88450653	\\
0.08	0.88491473	\\
0.081	0.88534107	\\
0.082	0.88570392	\\
0.083	0.88610305	\\
0.084	0.88643868	\\
0.085	0.88679245	\\
0.086	0.88724601	\\
0.087	0.88775399	\\
0.088	0.88810776	\\
0.089	0.88857039	\\
0.09	0.88886067	\\
0.091	0.88908745	\\
0.092	0.889668	\\
0.093	0.88993106	\\
0.094	0.89023948	\\
0.095	0.89064768	\\
0.096	0.89121916	\\
0.097	0.89172714	\\
0.098	0.8920537	\\
0.099	0.89232583	\\
0.1	0.89263425	\\
};
%\addlegendentry{$80\%$};
% > FeaStNet80


% < FeaStNet70
\addplot [color=cool_green,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0.60726726	\\
0.001	0.60727763	\\
0.002	0.60740203	\\
0.003	0.60813809	\\
0.004	0.60944433	\\
0.005	0.61390214	\\
0.006	0.62286958	\\
0.007	0.6339519	\\
0.008	0.64439146	\\
0.009	0.65682148	\\
0.01	0.6690649	\\
0.011	0.68166079	\\
0.012	0.69207962	\\
0.013	0.70066349	\\
0.014	0.70765084	\\
0.015	0.7126892	\\
0.016	0.71782086	\\
0.017	0.72350197	\\
0.018	0.72789757	\\
0.019	0.73216877	\\
0.02	0.7361497	\\
0.021	0.74012026	\\
0.022	0.74411155	\\
0.023	0.74732532	\\
0.024	0.75062202	\\
0.025	0.75403276	\\
0.026	0.75699772	\\
0.027	0.76018039	\\
0.028	0.76297947	\\
0.029	0.76514617	\\
0.03	0.7680593	\\
0.031	0.7711383	\\
0.032	0.77360564	\\
0.033	0.77600041	\\
0.034	0.77821895	\\
0.035	0.78043749	\\
0.036	0.78258345	\\
0.037	0.7849575	\\
0.038	0.78760108	\\
0.039	0.78943604	\\
0.04	0.7915509	\\
0.041	0.79393531	\\
0.042	0.79599834	\\
0.043	0.79831018	\\
0.044	0.8000311	\\
0.045	0.80175202	\\
0.046	0.80355588	\\
0.047	0.80526643	\\
0.048	0.80694588	\\
0.049	0.80880158	\\
0.05	0.81048103	\\
0.051	0.81209828	\\
0.052	0.8136948	\\
0.053	0.81521874	\\
0.054	0.81675306	\\
0.055	0.81785196	\\
0.056	0.819096	\\
0.057	0.82058885	\\
0.058	0.82162554	\\
0.059	0.82276591	\\
0.06	0.82415509	\\
0.061	0.82515032	\\
0.062	0.82602115	\\
0.063	0.82710968	\\
0.064	0.82784574	\\
0.065	0.82874767	\\
0.066	0.82949409	\\
0.067	0.83025088	\\
0.068	0.83148455	\\
0.069	0.83232428	\\
0.07	0.83309144	\\
0.071	0.8340141	\\
0.072	0.83487456	\\
0.073	0.83595273	\\
0.074	0.83692722	\\
0.075	0.83787062	\\
0.076	0.83862741	\\
0.077	0.83945677	\\
0.078	0.84059714	\\
0.079	0.84166494	\\
0.08	0.84262907	\\
0.081	0.84334439	\\
0.082	0.84402861	\\
0.083	0.84507568	\\
0.084	0.84598797	\\
0.085	0.84665146	\\
0.086	0.84757412	\\
0.087	0.84838275	\\
0.088	0.84923284	\\
0.089	0.85010367	\\
0.09	0.85087083	\\
0.091	0.85158615	\\
0.092	0.85233257	\\
0.093	0.85334854	\\
0.094	0.85418826	\\
0.095	0.85472735	\\
0.096	0.8553079	\\
0.097	0.85608542	\\
0.098	0.85661414	\\
0.099	0.85732946	\\
0.1	0.85793075	\\
};
%\addlegendentry{$70\%$};
% > FeaStNet70


% < FeaStNet60
\addplot [color=cool_yellow,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0.48755443	\\
0.001	0.48755443	\\
0.002	0.48757862	\\
0.003	0.48776004	\\
0.004	0.4880745	\\
0.005	0.48990082	\\
0.006	0.49504112	\\
0.007	0.50449927	\\
0.008	0.51434446	\\
0.009	0.52766086	\\
0.01	0.53876391	\\
0.011	0.55153604	\\
0.012	0.56294146	\\
0.013	0.57177068	\\
0.014	0.57963232	\\
0.015	0.58508708	\\
0.016	0.59080793	\\
0.017	0.597194	\\
0.018	0.60239478	\\
0.019	0.60758345	\\
0.02	0.61194969	\\
0.021	0.61683599	\\
0.022	0.62097242	\\
0.023	0.62466134	\\
0.024	0.62838655	\\
0.025	0.63203919	\\
0.026	0.63485728	\\
0.027	0.63860668	\\
0.028	0.64132801	\\
0.029	0.64433962	\\
0.03	0.64691582	\\
0.031	0.65041122	\\
0.032	0.65336236	\\
0.033	0.65611998	\\
0.034	0.65865989	\\
0.035	0.66135704	\\
0.036	0.66406628	\\
0.037	0.66625544	\\
0.038	0.66894049	\\
0.039	0.67160135	\\
0.04	0.67449202	\\
0.041	0.67705612	\\
0.042	0.67929366	\\
0.043	0.682015	\\
0.044	0.68420416	\\
0.045	0.68640542	\\
0.046	0.68865506	\\
0.047	0.69141268	\\
0.048	0.69357765	\\
0.049	0.69574262	\\
0.05	0.69802854	\\
0.051	0.7002419	\\
0.052	0.70239478	\\
0.053	0.70435414	\\
0.054	0.70626512	\\
0.055	0.70832124	\\
0.056	0.71065554	\\
0.057	0.71273585	\\
0.058	0.71481616	\\
0.059	0.71712627	\\
0.06	0.71913401	\\
0.061	0.72119013	\\
0.062	0.72300435	\\
0.063	0.72525399	\\
0.064	0.72718916	\\
0.065	0.72918481	\\
0.066	0.7313135	\\
0.067	0.73315191	\\
0.068	0.73514756	\\
0.069	0.7371553	\\
0.07	0.73864296	\\
0.071	0.74051766	\\
0.072	0.74210208	\\
0.073	0.74418239	\\
0.074	0.74586357	\\
0.075	0.7476657	\\
0.076	0.74985486	\\
0.077	0.75171746	\\
0.078	0.75359216	\\
0.079	0.75576923	\\
0.08	0.75763183	\\
0.081	0.75954282	\\
0.082	0.7609821	\\
0.083	0.76329221	\\
0.084	0.76485244	\\
0.085	0.76634011	\\
0.086	0.7682269	\\
0.087	0.76966618	\\
0.088	0.77138365	\\
0.089	0.77296807	\\
0.09	0.77469763	\\
0.091	0.77626996	\\
0.092	0.77796323	\\
0.093	0.77955975	\\
0.094	0.78162796	\\
0.095	0.78362361	\\
0.096	0.78514756	\\
0.097	0.78662313	\\
0.098	0.78809869	\\
0.099	0.7899613	\\
0.1	0.79160619	\\
};
%\addlegendentry{$60\%$};
% > FeaStNet60


% < FeaStNet50
\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0.36864481	\\
0.001	0.36864481	\\
0.002	0.36864481	\\
0.003	0.36865932	\\
0.004	0.36865932	\\
0.005	0.36902205	\\
0.006	0.37038595	\\
0.007	0.37501451	\\
0.008	0.38145676	\\
0.009	0.3934852	\\
0.01	0.40147998	\\
0.011	0.4109112	\\
0.012	0.42000871	\\
0.013	0.42827916	\\
0.014	0.4366657	\\
0.015	0.44149739	\\
0.016	0.44587928	\\
0.017	0.45126233	\\
0.018	0.45652931	\\
0.019	0.46217353	\\
0.02	0.46613465	\\
0.021	0.47035694	\\
0.022	0.47420197	\\
0.023	0.47769878	\\
0.024	0.48096344	\\
0.025	0.48541788	\\
0.026	0.48911782	\\
0.027	0.49310795	\\
0.028	0.49547301	\\
0.029	0.49843297	\\
0.03	0.50116077	\\
0.031	0.50455601	\\
0.032	0.50735636	\\
0.033	0.51047591	\\
0.034	0.51310215	\\
0.035	0.51648288	\\
0.036	0.51918166	\\
0.037	0.52253337	\\
0.038	0.52552234	\\
0.039	0.52800348	\\
0.04	0.53044109	\\
0.041	0.53306732	\\
0.042	0.53579512	\\
0.043	0.53826175	\\
0.044	0.5404527	\\
0.045	0.54300638	\\
0.046	0.54550203	\\
0.047	0.54892629	\\
0.048	0.55198781	\\
0.049	0.5551509	\\
0.05	0.55796576	\\
0.051	0.56034533	\\
0.052	0.56308764	\\
0.053	0.56582995	\\
0.054	0.56839814	\\
0.055	0.57118398	\\
0.056	0.573491	\\
0.057	0.57587057	\\
0.058	0.57854034	\\
0.059	0.58125363	\\
0.06	0.58377829	\\
0.061	0.5865206	\\
0.062	0.58926291	\\
0.063	0.59188915	\\
0.064	0.59461695	\\
0.065	0.59730122	\\
0.066	0.5995502	\\
0.067	0.60172664	\\
0.068	0.60416425	\\
0.069	0.60635519	\\
0.07	0.60844457	\\
0.071	0.61078062	\\
0.072	0.61313117	\\
0.073	0.61535113	\\
0.074	0.61784678	\\
0.075	0.62079222	\\
0.076	0.62330238	\\
0.077	0.6257545	\\
0.078	0.62819211	\\
0.079	0.63089089	\\
0.08	0.6334881	\\
0.081	0.63594022	\\
0.082	0.63840685	\\
0.083	0.64042368	\\
0.084	0.64302089	\\
0.085	0.64525537	\\
0.086	0.64793964	\\
0.087	0.65047882	\\
0.088	0.65280035	\\
0.089	0.65502031	\\
0.09	0.65689205	\\
0.091	0.65937319	\\
0.092	0.66114335	\\
0.093	0.66381312	\\
0.094	0.66609112	\\
0.095	0.66790482	\\
0.096	0.67008125	\\
0.097	0.67235926	\\
0.098	0.67476785	\\
0.099	0.67639292	\\
0.1	0.6780325	\\
};
% \addlegendentry{$50\%$};
% > FeaStNet50


% < FeaStNetDual100
\addplot [color=cool_red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0.92689795	\\
0.001	0.92697053	\\
0.002	0.92718101	\\
0.003	0.92733343	\\
0.004	0.92766004	\\
0.005	0.92934388	\\
0.006	0.93307447	\\
0.007	0.93752359	\\
0.008	0.94249528	\\
0.009	0.94825809	\\
0.01	0.95522572	\\
0.011	0.96213529	\\
0.012	0.96641748	\\
0.013	0.9696763	\\
0.014	0.97268109	\\
0.015	0.97432138	\\
0.016	0.97564959	\\
0.017	0.97715924	\\
0.018	0.97860357	\\
0.019	0.98001161	\\
0.02	0.9812745	\\
0.021	0.98275512	\\
0.022	0.98377849	\\
0.023	0.98455509	\\
0.024	0.98525911	\\
0.025	0.98599216	\\
0.026	0.98658731	\\
0.027	0.98702279	\\
0.028	0.98752359	\\
0.029	0.98800261	\\
0.03	0.98849615	\\
0.031	0.98906227	\\
0.032	0.98960662	\\
0.033	0.99002032	\\
0.034	0.9903179	\\
0.035	0.99068805	\\
0.036	0.99104369	\\
0.037	0.99127595	\\
0.038	0.99147191	\\
0.039	0.99174046	\\
0.04	0.99198723	\\
0.041	0.99227029	\\
0.042	0.99249528	\\
0.043	0.99270576	\\
0.044	0.99286544	\\
0.045	0.99314124	\\
0.046	0.99330817	\\
0.047	0.99348236	\\
0.048	0.99364204	\\
0.049	0.99375817	\\
0.05	0.99391058	\\
0.051	0.99401945	\\
0.052	0.99407751	\\
0.053	0.99414284	\\
0.054	0.99425896	\\
0.055	0.99434606	\\
0.056	0.99440412	\\
0.057	0.99446219	\\
0.058	0.99452751	\\
0.059	0.99457106	\\
0.06	0.99462912	\\
0.061	0.99473073	\\
0.062	0.99485412	\\
0.063	0.9948904	\\
0.064	0.99495573	\\
0.065	0.99502105	\\
0.066	0.99507911	\\
0.067	0.99517346	\\
0.068	0.99522427	\\
0.069	0.99528233	\\
0.07	0.9953404	\\
0.071	0.99536943	\\
0.072	0.99544927	\\
0.073	0.99550007	\\
0.074	0.9955291	\\
0.075	0.99560168	\\
0.076	0.99563072	\\
0.077	0.99568152	\\
0.078	0.99568878	\\
0.079	0.99576136	\\
0.08	0.99581216	\\
0.081	0.9958412	\\
0.082	0.99587749	\\
0.083	0.99591378	\\
0.084	0.9959791	\\
0.085	0.99604442	\\
0.086	0.99606619	\\
0.087	0.99610974	\\
0.088	0.99615329	\\
0.089	0.99618232	\\
0.09	0.9962549	\\
0.091	0.99627667	\\
0.092	0.9963057	\\
0.093	0.99632748	\\
0.094	0.99637828	\\
0.095	0.99638554	\\
0.096	0.99640732	\\
0.097	0.99643635	\\
0.098	0.99646538	\\
0.099	0.99648715	\\
0.1	0.99650893	\\
};
%\addlegendentry{$100\%$};
% > FeaStNetDual100


% < FeaStNetDual90
\addplot [color=cool_blue,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0.79549266	\\
0.001	0.79604902	\\
0.002	0.79942751	\\
0.003	0.80329786	\\
0.004	0.80669247	\\
0.005	0.81119174	\\
0.006	0.81727141	\\
0.007	0.82432672	\\
0.008	0.83174488	\\
0.009	0.84032414	\\
0.01	0.84963716	\\
0.011	0.8587244	\\
0.012	0.86477181	\\
0.013	0.86989195	\\
0.014	0.87431866	\\
0.015	0.87717304	\\
0.016	0.87955975	\\
0.017	0.88204322	\\
0.018	0.88455894	\\
0.019	0.88733269	\\
0.02	0.88950976	\\
0.021	0.89196097	\\
0.022	0.89412192	\\
0.023	0.89604096	\\
0.024	0.8978955	\\
0.025	0.89962909	\\
0.026	0.90127399	\\
0.027	0.90274149	\\
0.028	0.90424125	\\
0.029	0.90597484	\\
0.03	0.90785357	\\
0.031	0.9095791	\\
0.032	0.91170779	\\
0.033	0.91345751	\\
0.034	0.91527173	\\
0.035	0.91716659	\\
0.036	0.91908563	\\
0.037	0.92054507	\\
0.038	0.92212546	\\
0.039	0.92381874	\\
0.04	0.92532656	\\
0.041	0.92700371	\\
0.042	0.92869698	\\
0.043	0.93034188	\\
0.044	0.93201097	\\
0.045	0.93377681	\\
0.046	0.93534107	\\
0.047	0.93696984	\\
0.048	0.93839703	\\
0.049	0.93989679	\\
0.05	0.94142074	\\
0.051	0.94277536	\\
0.052	0.9443235	\\
0.053	0.94570231	\\
0.054	0.94712143	\\
0.055	0.94838736	\\
0.056	0.95012095	\\
0.057	0.95158039	\\
0.058	0.95308015	\\
0.059	0.95443477	\\
0.06	0.95587002	\\
0.061	0.95719239	\\
0.062	0.95873246	\\
0.063	0.96027254	\\
0.064	0.96134494	\\
0.065	0.96288502	\\
0.066	0.96392517	\\
0.067	0.96515885	\\
0.068	0.96661022	\\
0.069	0.96773101	\\
0.07	0.96873085	\\
0.071	0.9697065	\\
0.072	0.97052895	\\
0.073	0.97134333	\\
0.074	0.97206096	\\
0.075	0.97275439	\\
0.076	0.9736091	\\
0.077	0.97427028	\\
0.078	0.97480245	\\
0.079	0.97552008	\\
0.08	0.97599581	\\
0.081	0.9764796	\\
0.082	0.97685857	\\
0.083	0.97731011	\\
0.084	0.97787454	\\
0.085	0.9782777	\\
0.086	0.97885825	\\
0.087	0.97930979	\\
0.088	0.9796807	\\
0.089	0.97992259	\\
0.09	0.98015643	\\
0.091	0.98031769	\\
0.092	0.98040639	\\
0.093	0.98059184	\\
0.094	0.98080955	\\
0.095	0.98086599	\\
0.096	0.9809305	\\
0.097	0.98100306	\\
0.098	0.98109176	\\
0.099	0.98118852	\\
0.1	0.98126109	\\
};
%\addlegendentry{$90\%$};
% > FeaStNetDual90


% < FeaStNetDual80
\addplot [color=cool_purple,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0.74201742	\\
0.001	0.74230769	\\
0.002	0.74326016	\\
0.003	0.74595428	\\
0.004	0.74964623	\\
0.005	0.75458091	\\
0.006	0.76152939	\\
0.007	0.76913099	\\
0.008	0.77787554	\\
0.009	0.7875	\\
0.01	0.79833999	\\
0.011	0.80884434	\\
0.012	0.81645501	\\
0.013	0.82299528	\\
0.014	0.82935414	\\
0.015	0.83361756	\\
0.016	0.83730951	\\
0.017	0.84148222	\\
0.018	0.84532837	\\
0.019	0.84929245	\\
0.02	0.85312046	\\
0.021	0.85735668	\\
0.022	0.8608037	\\
0.023	0.8640693	\\
0.024	0.86716255	\\
0.025	0.87052794	\\
0.026	0.87352141	\\
0.027	0.8763516	\\
0.028	0.87968977	\\
0.029	0.88266509	\\
0.03	0.88536829	\\
0.031	0.8886611	\\
0.032	0.89121009	\\
0.033	0.89384071	\\
0.034	0.89648041	\\
0.035	0.89911103	\\
0.036	0.90151488	\\
0.037	0.90358309	\\
0.038	0.90564224	\\
0.039	0.90768324	\\
0.04	0.91015965	\\
0.041	0.91274492	\\
0.042	0.91470428	\\
0.043	0.91680878	\\
0.044	0.91884978	\\
0.045	0.92093614	\\
0.046	0.92274129	\\
0.047	0.9247188	\\
0.048	0.92670537	\\
0.049	0.92875544	\\
0.05	0.93059688	\\
0.051	0.93202104	\\
0.052	0.93352685	\\
0.053	0.93544993	\\
0.054	0.93720065	\\
0.055	0.93868832	\\
0.056	0.94017598	\\
0.057	0.9413643	\\
0.058	0.94251633	\\
0.059	0.94385885	\\
0.06	0.94500181	\\
0.061	0.94653483	\\
0.062	0.94784107	\\
0.063	0.9487754	\\
0.064	0.94983672	\\
0.065	0.95080733	\\
0.066	0.95186865	\\
0.067	0.9529844	\\
0.068	0.95392779	\\
0.069	0.95472605	\\
0.07	0.95547896	\\
0.071	0.956123	\\
0.072	0.95693033	\\
0.073	0.95755624	\\
0.074	0.95830007	\\
0.075	0.95871734	\\
0.076	0.9592979	\\
0.077	0.95976959	\\
0.078	0.96016872	\\
0.079	0.96071299	\\
0.08	0.96120283	\\
0.081	0.96165639	\\
0.082	0.96208273	\\
0.083	0.96264514	\\
0.084	0.96317126	\\
0.085	0.96363389	\\
0.086	0.96407837	\\
0.087	0.96449565	\\
0.088	0.96477685	\\
0.089	0.96506713	\\
0.09	0.96533019	\\
0.091	0.96558418	\\
0.092	0.96594702	\\
0.093	0.9661738	\\
0.094	0.96645501	\\
0.095	0.96661829	\\
0.096	0.96686321	\\
0.097	0.96714441	\\
0.098	0.96748004	\\
0.099	0.96776125	\\
0.1	0.96794267	\\
};
%\addlegendentry{$80\%$};
% > FeaStNetDual80


% < FeaStNet70
\addplot [color=cool_green,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0.66860875	\\
0.001	0.66861912	\\
0.002	0.66871242	\\
0.003	0.66991499	\\
0.004	0.67205059	\\
0.005	0.67742069	\\
0.006	0.68638814	\\
0.007	0.69718018	\\
0.008	0.70876011	\\
0.009	0.72060958	\\
0.01	0.73330914	\\
0.011	0.74638192	\\
0.012	0.75557744	\\
0.013	0.76313498	\\
0.014	0.77043334	\\
0.015	0.77571014	\\
0.016	0.78059299	\\
0.017	0.78570392	\\
0.018	0.7904209	\\
0.019	0.79553183	\\
0.02	0.80058055	\\
0.021	0.80547377	\\
0.022	0.80984864	\\
0.023	0.81361186	\\
0.024	0.81709517	\\
0.025	0.82139747	\\
0.026	0.82528509	\\
0.027	0.82944226	\\
0.028	0.83269749	\\
0.029	0.83625337	\\
0.03	0.83968484	\\
0.031	0.84317852	\\
0.032	0.846921	\\
0.033	0.8500933	\\
0.034	0.8531412	\\
0.035	0.85619946	\\
0.036	0.85926809	\\
0.037	0.86198424	\\
0.038	0.86464856	\\
0.039	0.86747875	\\
0.04	0.87049554	\\
0.041	0.87312876	\\
0.042	0.87589674	\\
0.043	0.87825005	\\
0.044	0.88051006	\\
0.045	0.8828841	\\
0.046	0.88530997	\\
0.047	0.88800539	\\
0.048	0.89040017	\\
0.049	0.8924943	\\
0.05	0.8945988	\\
0.051	0.89675513	\\
0.052	0.89868339	\\
0.053	0.90063239	\\
0.054	0.90235331	\\
0.055	0.90428157	\\
0.056	0.90580552	\\
0.057	0.9074124	\\
0.058	0.90881194	\\
0.059	0.91039809	\\
0.06	0.9116214	\\
0.061	0.91334232	\\
0.062	0.91463819	\\
0.063	0.91575783	\\
0.064	0.91703297	\\
0.065	0.91826664	\\
0.066	0.91955215	\\
0.067	0.92073398	\\
0.068	0.92180178	\\
0.069	0.92276591	\\
0.07	0.92409289	\\
0.071	0.92524362	\\
0.072	0.92630106	\\
0.073	0.92724445	\\
0.074	0.92813601	\\
0.075	0.92898611	\\
0.076	0.92985694	\\
0.077	0.930904	\\
0.078	0.93177483	\\
0.079	0.93272859	\\
0.08	0.93365125	\\
0.081	0.93441841	\\
0.082	0.93530997	\\
0.083	0.93626374	\\
0.084	0.93699979	\\
0.085	0.93777732	\\
0.086	0.9384408	\\
0.087	0.93927016	\\
0.088	0.93996475	\\
0.089	0.94068007	\\
0.09	0.94125026	\\
0.091	0.94205888	\\
0.092	0.94262907	\\
0.093	0.94328219	\\
0.094	0.94379017	\\
0.095	0.94430852	\\
0.096	0.94482687	\\
0.097	0.94535559	\\
0.098	0.94590504	\\
0.099	0.94626788	\\
0.1	0.94671366	\\
};
%\addlegendentry{$70\%$};
% > FeaStNetDual70


% < FeaStNetDual60
\addplot [color=cool_yellow,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0.55726899	\\
0.001	0.55726899	\\
0.002	0.55726899	\\
0.003	0.55731737	\\
0.004	0.55800677	\\
0.005	0.56083696	\\
0.006	0.56724722	\\
0.007	0.57833817	\\
0.008	0.59046928	\\
0.009	0.60517658	\\
0.01	0.61910982	\\
0.011	0.63347847	\\
0.012	0.64423077	\\
0.013	0.654209	\\
0.014	0.66321964	\\
0.015	0.67001693	\\
0.016	0.67613691	\\
0.017	0.68268021	\\
0.018	0.68933237	\\
0.019	0.69552492	\\
0.02	0.70154814	\\
0.021	0.70725689	\\
0.022	0.71283261	\\
0.023	0.71823899	\\
0.024	0.7236091	\\
0.025	0.7280479	\\
0.026	0.73261974	\\
0.027	0.73676826	\\
0.028	0.74138849	\\
0.029	0.74552492	\\
0.03	0.74949202	\\
0.031	0.7537373	\\
0.032	0.7581882	\\
0.033	0.76249395	\\
0.034	0.76626754	\\
0.035	0.77007741	\\
0.036	0.7738268	\\
0.037	0.77704403	\\
0.038	0.7803701	\\
0.039	0.78428882	\\
0.04	0.78815917	\\
0.041	0.79155781	\\
0.042	0.79473875	\\
0.043	0.79808902	\\
0.044	0.80156023	\\
0.045	0.80535801	\\
0.046	0.8086478	\\
0.047	0.81184083	\\
0.048	0.81473149	\\
0.049	0.81782777	\\
0.05	0.82077891	\\
0.051	0.82348815	\\
0.052	0.82648766	\\
0.053	0.8289792	\\
0.054	0.83102322	\\
0.055	0.83336962	\\
0.056	0.83536526	\\
0.057	0.83731253	\\
0.058	0.8394896	\\
0.059	0.84143687	\\
0.06	0.84315433	\\
0.061	0.84504112	\\
0.062	0.84730285	\\
0.063	0.8488389	\\
0.064	0.85054427	\\
0.065	0.85215288	\\
0.066	0.8539792	\\
0.067	0.85553943	\\
0.068	0.85725689	\\
0.069	0.85890179	\\
0.07	0.86025641	\\
0.071	0.86170779	\\
0.072	0.86324383	\\
0.073	0.86485244	\\
0.074	0.86649734	\\
0.075	0.86826318	\\
0.076	0.86982342	\\
0.077	0.87151669	\\
0.078	0.87281084	\\
0.079	0.87414127	\\
0.08	0.87556846	\\
0.081	0.87674165	\\
0.082	0.87819303	\\
0.083	0.87953556	\\
0.084	0.88113208	\\
0.085	0.88249879	\\
0.086	0.88381713	\\
0.087	0.88494194	\\
0.088	0.88619981	\\
0.089	0.88753024	\\
0.09	0.88866715	\\
0.091	0.88981616	\\
0.092	0.89103774	\\
0.093	0.89231979	\\
0.094	0.8936986	\\
0.095	0.8948597	\\
0.096	0.89633527	\\
0.097	0.89749637	\\
0.098	0.8986091	\\
0.099	0.89974601	\\
0.1	0.90090711	\\
};
%\addlegendentry{$60\%$};
% > FeaStNetDual60


% < FeaStNetDual50
\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0.44168601	\\
0.001	0.44168601	\\
0.002	0.44168601	\\
0.003	0.44170052	\\
0.004	0.44188915	\\
0.005	0.4430354	\\
0.006	0.44557458	\\
0.007	0.45325015	\\
0.008	0.46331979	\\
0.009	0.47801799	\\
0.01	0.49071387	\\
0.011	0.50335171	\\
0.012	0.51397272	\\
0.013	0.52443413	\\
0.014	0.53450377	\\
0.015	0.54112014	\\
0.016	0.54717063	\\
0.017	0.55338073	\\
0.018	0.56044689	\\
0.019	0.56674405	\\
0.02	0.571213	\\
0.021	0.57640743	\\
0.022	0.58154382	\\
0.023	0.58612885	\\
0.024	0.59055427	\\
0.025	0.59502322	\\
0.026	0.59975334	\\
0.027	0.6034823	\\
0.028	0.60729832	\\
0.029	0.61062101	\\
0.03	0.61516251	\\
0.031	0.61892049	\\
0.032	0.62362159	\\
0.033	0.62737957	\\
0.034	0.63097795	\\
0.035	0.63517121	\\
0.036	0.63876959	\\
0.037	0.64210679	\\
0.038	0.64550203	\\
0.039	0.64927452	\\
0.04	0.65342426	\\
0.041	0.65764655	\\
0.042	0.66120139	\\
0.043	0.66487232	\\
0.044	0.66857226	\\
0.045	0.6722722	\\
0.046	0.67531921	\\
0.047	0.67884504	\\
0.048	0.68234185	\\
0.049	0.68595473	\\
0.05	0.68965467	\\
0.051	0.69335461	\\
0.052	0.69615496	\\
0.053	0.69965177	\\
0.054	0.70351132	\\
0.055	0.70679048	\\
0.056	0.71025827	\\
0.057	0.71323273	\\
0.058	0.71625073	\\
0.059	0.71942832	\\
0.06	0.72331689	\\
0.061	0.72634939	\\
0.062	0.72977365	\\
0.063	0.73299478	\\
0.064	0.73565003	\\
0.065	0.73813117	\\
0.066	0.74148288	\\
0.067	0.74431225	\\
0.068	0.74738828	\\
0.069	0.75007255	\\
0.07	0.75290192	\\
0.071	0.75583285	\\
0.072	0.75825595	\\
0.073	0.76118688	\\
0.074	0.76382763	\\
0.075	0.76627974	\\
0.076	0.76892049	\\
0.077	0.77144515	\\
0.078	0.77370865	\\
0.079	0.7760592	\\
0.08	0.77856936	\\
0.081	0.78099246	\\
0.082	0.78300929	\\
0.083	0.78520023	\\
0.084	0.78701393	\\
0.085	0.7892484	\\
0.086	0.79146837	\\
0.087	0.79371735	\\
0.088	0.79534243	\\
0.089	0.79705456	\\
0.09	0.79901335	\\
0.091	0.80127684	\\
0.092	0.80330818	\\
0.093	0.80535403	\\
0.094	0.80735636	\\
0.095	0.80890888	\\
0.096	0.81114335	\\
0.097	0.81316019	\\
0.098	0.81495937	\\
0.099	0.81671503	\\
0.1	0.81845618	\\
};
% \addlegendentry{$50\%$};
% > FeaStNetDual50

\end{axis}
\end{tikzpicture}
